PyFR v2.0.3: Towards Industrial Adoption of Scale-Resolving Simulations

PyFR is an open-source cross-platform computational fluid dynamics framework based on the high-order Flux Reconstruction approach, specifically designed for undertaking high-accuracy scale-resolving simulations in the vicinity of complex engineering geometries. Since the initial release of PyFR v0.1.0 in 2013, a range of new capabilities have been added to the framework, with a view to enabling industrial adoption of the capability. This paper provides details of those enhancements as released in PyFR v2.0.3, explains efforts to grow an engaged developer and user community, and provides latest performance and scaling results on up to 1024 AMD Instinct MI250X accelerators of Frontier at ORNL (each with two GCDs), and up to 2048 NVIDIA GH200 GPUs on Alps at CSCS.

==> figs/2d_element_example.tex <==
\begin{tikzpicture}

    \definecolor{magenta60}{HTML}{D02670};
    \definecolor{blue60}{HTML}{0f62fe};
    \definecolor{warmGrey40}{HTML}{ada8a8};
    
     \node[warmGrey40,font=\fontsize{60pt}{12}\selectfont]  at (0, 0) {\bfseries\sffamily A};
     \node[warmGrey40,font=\fontsize{60pt}{12}\selectfont]  at (2.9, 0) {\bfseries\sffamily B};
    \begin{scope}[scale=1.33]
     \foreach \s in {0, 2.2} {
      \begin{scope}[xshift=\s cm]
        \draw (-1,-1) rectangle (1,1);
        \draw[blue60] plot [only marks, mark size=1.5, mark=*] coordinates
    {(-0.775,-0.775) (0.000,-0.775) (0.775,-0.775) (-0.775,0.000)
      (0.000,0.000) (0.775,0.000) (-0.775,0.775) (0.000,0.775)
      (0.775,0.775)};
      
        \draw[magenta60] plot [only marks, mark size=1.5, mark=square*]
    coordinates {(-0.775,-1.000) (0.000,-1.000) (0.775,-1.000)
      (-0.775,1.000) (0.000,1.000) (0.775,1.000) (1.000,-0.775)
      (1.000,0.000) (1.000,0.775) (-1.000,-0.775) (-1.000,0.000)
      (-1.000,0.775)};
      \end{scope}
    }
    \draw[dashed,gray] (1.1,-1.2) -- (1.1,1.2);
    \end{scope}
\end{tikzpicture}

==> figs/fr-mem-aos.tex <==
\begin{tikzpicture}[scale=1.2]
 \edef\n{18}
 \edef\step{0.2}

    \definecolor{red30}{HTML}{ffb3b8};
    \definecolor{blue30}{HTML}{a6c8ff};

 \foreach \i in {1, ..., \n}
 {
  \pgfmathparse{mod(\i,2) ? "red30" : "blue30"}
  \edef\colour{\pgfmathresult}
  \fill[\colour] (\i*\step - \step,0) rectangle (\i*\step,1);
 }

 \draw[step=\step,gray,thin,line cap=round] (0,0) grid (\step*\n, 1);
\end{tikzpicture}


==> figs/fr-mem-aosoa.tex <==
\begin{tikzpicture}[scale=1.2]
    \edef\n{6}
    \edef\k{3}
    \edef\step{0.2}

    \definecolor{red30}{HTML}{ffb3b8};
    \definecolor{blue30}{HTML}{a6c8ff};

    \foreach \i in {1, ..., \n}
    {
        \pgfmathparse{mod(\i,2) ? "red30" : "blue30"}
        \edef\colour{\pgfmathresult}
        \fill[\colour] (\i*\k*\step - \k*\step,0) rectangle (\i*\k*\step,1);
    }

    \draw[step=\step,gray,thin,line cap=round] (0,0) grid (0.2*\k*\n, 1);
\end{tikzpicture}


==> figs/fr-mem-soa.tex <==
\begin{tikzpicture}[scale=1.2]
    \edef\n{18}
    \edef\step{0.2}
 
    \definecolor{red30}{HTML}{ffb3b8};
    \definecolor{blue30}{HTML}{a6c8ff};

    \fill[red30] (0,0) rectangle (0.5*\n*\step,1);
    \fill[blue30] (0.5*\n*\step,0) rectangle (\n*\step,1);

    \draw[step=\step,gray,thin,line cap=round] (0,0) grid (\step*\n, 1);
\end{tikzpicture}


==> figs/graph_dofs.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=6cm, connect spies}]
    \pgfplotsset{scaled y ticks=false}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        ybar,
        bar width=12pt,
        xmode=linear, % not log
        ymode=linear, % not log
        ylabel = {GDoF/s},
        xlabel = {Elements},
        ymin = 0, ymax = 1.8,
        symbolic x coords={1,2,3,4,5},
        xtick={1,2,3,4,5},
        xticklabels={512,1728,4096,13824,32768},
        ytick={0,0.5,1.0,1.5},
        minor y tick num=1,
        yticklabels={0,0.5,1.0,1.5},
        %enlargelimits=-1,
        enlarge x limits={abs=1*\pgfplotbarwidth},
        legend cell align={left},
        legend style={font=\footnotesize, at={(0.97, 0.97)},anchor=north east},
        %nodes near coords,
        %nodes near coords align={vertical},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd,rotate=90},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
    ]
        
        \addplot+[ybar,fill={warmGray50}, draw=none] coordinates {(1,0.68) (2,1.2) (3,1.43) (4,1.54) (5,1.51)};


        \addplot+[ybar,fill={blue60}, draw=none] coordinates {(1,1.07) (2,1.44) (3,1.53) (4,1.59) (5,1.52)};
        

         
    \end{axis}
    
    
\end{tikzpicture}

==> figs/p7_scaling.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=log,
        ymode=linear,
        xlabel = {$N_\mathrm{GPU}$},
        ylabel = {GDoF/s/GPU},
        xmin = 10, xmax = 2048,
        ymin = 0, ymax = 2,
        %minor x tick num=1,
        %minor y tick num=1,
        xtick={10,100,1000},
        xticklabels={$10^1$,$10^2$,$10^3$},
        % ytick={0,0.5,1.0,1.5},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.97)}, anchor=north west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[color=black, style={dashed, very thick}] coordinates {
		      (16,1.637863076)
		      (2048,1.637863076)
        };
        \addplot[color=black, style={dotted, very thick}] coordinates {
		      (16,1.1465041532)
		      (2048,1.1465041532)
        };
        
        \addplot[color=black, style={very thick}] table[x=ngpu, y=gdof, col sep=comma]{./figs/data/p7_scaling.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/suptgv_dildis128.tex <==

    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis lines=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_d$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.0012,
        minor x tick num=1,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        % ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east, draw=none},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        scale = 1
    ]
        
        \addplot[color=black, style={thick}] table[x=t, y=dildis, col sep=comma]{./figs/data/PyFR_N128.csv};
        % \addlegendentry{PyFR}

        
        \addplot[color=red!90!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/CODA_DGp3_N128.csv};
        % \addlegendentry{CODA}
        \addplot[color=orange, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/FLEXI_DGSEM4_N128.csv};
        % \addlegendentry{FLEXI}
        \addplot[color=cyan!50!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/SD3D_SD4_N128.csv};
        % \addlegendentry{SD3D}
        \addplot[color=green!50!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/OpenSBLI_TENO6_N128.csv};
        % \addlegendentry{OpenSBLI}
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 3, mark phase = 0] table[x=t, y=dildis, col sep=comma, mark=*]{./figs/data/OpenSBLI_TENO6_N2048_M125_Re1600.csv};
        % \addlegendentry{Reference~\citep{Chapelier2024}}
        
    \end{axis}
\end{tikzpicture}

==> figs/suptgv_dildis256.tex <==

    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis lines=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_d$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.0012,
        minor x tick num=1,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        % ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east, draw=none},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        scale = 1
    ]
        
        \addplot[color=black, style={thick}] table[x=t, y=dildis, col sep=comma]{./figs/data/PyFR_N256.csv};
        % \addlegendentry{PyFR}

        
        \addplot[color=red!90!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/CODA_DGp3_N256.csv};
        % \addlegendentry{CODA}
        \addplot[color=orange, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/FLEXI_DGSEM4_N256.csv};
        % \addlegendentry{FLEXI}
        \addplot[color=cyan!50!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/SD3D_SD4_N256.csv};
        % \addlegendentry{SD3D}
        \addplot[color=green!50!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/OpenSBLI_TENO6_N256.csv};
        % \addlegendentry{OpenSBLI}
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 3, mark phase = 0] table[x=t, y=dildis, col sep=comma, mark=*]{./figs/data/OpenSBLI_TENO6_N2048_M125_Re1600.csv};
        % \addlegendentry{Reference~\citep{Chapelier2024}}
        
    \end{axis}
\end{tikzpicture}

==> figs/suptgv_dildis512.tex <==

    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis lines=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_d$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.0012,
        minor x tick num=1,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        % ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east, draw=none},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        scale = 1
    ]
        
        \addplot[color=black, style={thick}] table[x=t, y=dildis, col sep=comma]{./figs/data/PyFR_N512.csv};
        % \addlegendentry{PyFR}

        
        \addplot[color=red!90!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/CODA_DGp3_N512.csv};
        % \addlegendentry{CODA}
        \addplot[color=orange, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/FLEXI_DGSEM4_N512.csv};
        % \addlegendentry{FLEXI}
        \addplot[color=cyan!50!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/SD3D_SD4_N512.csv};
        % \addlegendentry{SD3D}
        \addplot[color=green!50!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/OpenSBLI_TENO6_N512.csv};
        % \addlegendentry{OpenSBLI}
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 3, mark phase = 0] table[x=t, y=dildis, col sep=comma, mark=*]{./figs/data/OpenSBLI_TENO6_N2048_M125_Re1600.csv};
        % \addlegendentry{Reference~\citep{Chapelier2024}}
        
        
    \end{axis}
\end{tikzpicture}

==> figs/suptgv_dildis64.tex <==

    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis lines=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_d$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.0012,
        minor x tick num=1,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        % ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east, draw=none},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        scale = 1
    ]
        
        \addplot[color=black, style={thick}] table[x=t, y=dildis, col sep=comma]{./figs/data/PyFR_N64.csv};
        \addlegendentry{PyFR}

        
        \addplot[color=red!90!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/CODA_DGp3_N064.csv};
        \addlegendentry{CODA}
        \addplot[color=orange, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/FLEXI_DGSEM4_N064.csv};
        \addlegendentry{FLEXI}
        \addplot[color=cyan!50!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/SD3D_SD4_N064.csv};
        \addlegendentry{SD3D}
        \addplot[color=green!50!black, style={}] table[x=t, y=dildis, col sep=comma]{./figs/data/OpenSBLI_TENO6_N064.csv};
        \addlegendentry{OpenSBLI}
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 3, mark phase = 0] table[x=t, y=dildis, col sep=comma, mark=*]{./figs/data/OpenSBLI_TENO6_N2048_M125_Re1600.csv};
        \addlegendentry{Reference~\citep{Chapelier2024}}
        
        
    \end{axis}
\end{tikzpicture}

==> figs/suptgv_enstrophy.tex <==

    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis lines=left,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_s$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.012,
        minor x tick num=1,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        % ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.97)},anchor=north west, draw=none},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        scale = 1
    ]
                
    
        \addplot[color=black, style={very thick}] table[x=t, y=soldis, col sep=comma]{./figs/data/pyfr_n512.csv};
        \addlegendentry{PyFR}
        
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 10, mark phase = 0] table[x=t, y=soldis, col sep=comma, mark=*]{./figs/data/OpenSBLI_TENO6_N2048_M125_Re1600.csv};
        \addlegendentry{Reference~\citep{Chapelier2024}}
        
    \end{axis}
\end{tikzpicture}

==> figs/tet-alpha-opt-surf-multi.tex <==


\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords,font=\scriptsize,scale=1.6,line join=round]
\coordinate (P1) at (-1,-1,-1);
\coordinate (P2) at (1,-1,-1);
\coordinate (P3) at (-1,-1,1);
\coordinate (P4) at (-1,1,-1);

\draw[thick] (P2) -- (P4) -- (P1);
\draw[thick] (P4) -- (P3);
\draw[thick] (P1) -- (P2) -- (P3) -- cycle;
\tdplottransformmainscreen{-1}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=red] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.654653670707977}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.654653670707977}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{1}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=red] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-0.551583572090994}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.103167144181987}{-0.551583572090994}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.654653670707977}{-0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0}{-1}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{0.103167144181987}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0}{0}{-1}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.654653670707977}{0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{1}{-1}
\shadedraw[tdplot_screen_coords, ball color=red] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{-0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-1}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.103167144181987}{-1}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.654653670707977}{-1}{-0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.551583572090994}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.103167144181987}{-0.551583572090994}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0.103167144181987}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{0.103167144181987}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0.654653670707977}{-0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{0}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-1}{0.103167144181987}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0}{-1}{0}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.551583572090994}{0.103167144181987}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-0.551583572090994}{0.103167144181987}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0}{0}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.654653670707977}{-1}{0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.654653670707977}{0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=yellow] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{1}
\shadedraw[tdplot_screen_coords, ball color=red] (\tdplotresx,\tdplotresy) circle (0.07);
\end{tikzpicture}

==> figs/tet-alpha-opt-surf.tex <==


\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords,font=\scriptsize,scale=1.6,line join=round]
\coordinate (P1) at (-1,-1,-1);
\coordinate (P2) at (1,-1,-1);
\coordinate (P3) at (-1,-1,1);
\coordinate (P4) at (-1,1,-1);

\draw[thick] (P2) -- (P4) -- (P1);
\draw[thick] (P4) -- (P3);
\draw[thick] (P1) -- (P2) -- (P3) -- cycle;
\tdplottransformmainscreen{-1}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.654653670707977}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.654653670707977}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{1}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-0.551583572090994}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.103167144181987}{-0.551583572090994}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.654653670707977}{-0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{0.103167144181987}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0}{0}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.654653670707977}{0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{1}{-1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{-0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-1}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.103167144181987}{-1}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.654653670707977}{-1}{-0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.551583572090994}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.103167144181987}{-0.551583572090994}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0.103167144181987}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{0.103167144181987}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0.654653670707977}{-0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{0}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-1}{0.103167144181987}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0}{-1}{0}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.551583572090994}{0.103167144181987}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-0.551583572090994}{0.103167144181987}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0}{0}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.654653670707977}{-1}{0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.654653670707977}{0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{1}
\shadedraw[tdplot_screen_coords, ball color=green] (\tdplotresx,\tdplotresy) circle (0.07);
\end{tikzpicture}

==> figs/tet-alpha-opt.tex <==

\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords,font=\scriptsize,scale=1.6,line join=round]
\coordinate (P1) at (-1,-1,-1);
\coordinate (P2) at (1,-1,-1);
\coordinate (P3) at (-1,-1,1);
\coordinate (P4) at (-1,1,-1);

\draw[thick] (P2) -- (P4) -- (P1);
\draw[thick] (P4) -- (P3);
\draw[thick] (P1) -- (P2) -- (P3) -- cycle;
\tdplottransformmainscreen{-1}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.654653670707977}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.654653670707977}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{1}{-1}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-0.551583572090994}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.103167144181987}{-0.551583572090994}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.654653670707977}{-0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{0.103167144181987}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0}{0}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.654653670707977}{0.654653670707977}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{1}{-1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{-0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-1}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.103167144181987}{-1}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.654653670707977}{-1}{-0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.551583572090994}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.5}{-0.5}{-0.5}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0.103167144181987}{-0.551583572090994}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0.103167144181987}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{0.103167144181987}{-0.551583572090994}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0.654653670707977}{-0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{0}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-1}{0.103167144181987}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{0}{-1}{0}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.551583572090994}{0.103167144181987}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.551583572090994}{-0.551583572090994}{0.103167144181987}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{0}{0}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-0.654653670707977}{-1}{0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-0.654653670707977}{0.654653670707977}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\tdplottransformmainscreen{-1}{-1}{1}
\shadedraw[tdplot_screen_coords, ball color=blue] (\tdplotresx,\tdplotresy) circle (0.07);
\end{tikzpicture}


==> figs/tet-shunn-ham.tex <==
\begin{tikzpicture}

% Define style for the tetrahedra
\tikzset{tetrahedron/.style={fill=blue, fill opacity=0.2}}

% Function to draw a tetrahedron given four points
\newcommand{\tetrahedron}[4]{
    \draw[tetrahedron] #1 -- #2 -- #3 -- cycle;
    \draw[tetrahedron] #1 -- #2 -- #4 -- cycle;
    \draw[tetrahedron] #2 -- #3 -- #4 -- cycle;
    \draw[tetrahedron] #3 -- #1 -- #4 -- cycle;
}

% Coordinates of the first tetrahedron
\coordinate (A1) at (0,0,0);
\coordinate (B1) at (1,0,0);
\coordinate (C1) at (0.5, {sqrt(3)/2}, 0);
\coordinate (D1) at (0.5, {sqrt(3)/6}, {sqrt(6)/3});

% Draw the first tetrahedron
\tetrahedron{(A1)}{(B1)}{(C1)}{(D1)}

% Coordinates of the second tetrahedron sharing the face ABC
\coordinate (D2) at (0.5, {sqrt(3)/6}, -{sqrt(6)/3});

% Draw the second tetrahedron
\tetrahedron{(A1)}{(B1)}{(C1)}{(D2)}

\end{tikzpicture}


==> figs/tgv_p3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_S$},
        xmin = 0, xmax = 15,
        ymin = 0, ymax = 0.012,
        minor x tick num=1,
        minor y tick num=1,
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.97)}, anchor=north west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 8, mark phase = 0] table[x=t, y=ref, col sep=comma, mark=*]{./figs/data/tgv_tet_p3.csv};
        \addlegendentry{Reference}
    
        \addplot[color=black, style={dashed, very thick}] table[x=t, y=nx64, col sep=comma]{./figs/data/tgv_tet_p3.csv};
        \addlegendentry{$n = 64$}
        
        \addplot[color=black, style={thick}] table[x=t, y=nx85, col sep=comma]{./figs/data/tgv_tet_p3.csv};
        \addlegendentry{$n = 85$}
        
        \addplot[color=red!80!black, style={thick}] table[x=t, y=nx128, col sep=comma]{./figs/data/tgv_tet_p3.csv};
        \addlegendentry{$n = 128$}
        
    \end{axis}
\end{tikzpicture}

==> figs/tgv_p5.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_S$},
        xmin = 0, xmax = 15,
        ymin = 0, ymax = 0.012,
        minor x tick num=1,
        minor y tick num=1,
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.97)}, anchor=north west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 8, mark phase = 0] table[x=t, y=ref, col sep=comma, mark=*]{./figs/data/tgv_tet_p5.csv};
        \addlegendentry{Reference}
    
        \addplot[color=black, style={dashed, very thick}] table[x=t, y=nx64, col sep=comma]{./figs/data/tgv_tet_p5.csv};
        \addlegendentry{$n = 64$}
        
        \addplot[color=black, style={thick}] table[x=t, y=nx85, col sep=comma]{./figs/data/tgv_tet_p3.csv};
        \addlegendentry{$n = 85$}
        
        \addplot[color=red!80!black, style={thick}] table[x=t, y=nx128, col sep=comma]{./figs/data/tgv_tet_p5.csv};
        \addlegendentry{$n = 128$}
        
    \end{axis}
\end{tikzpicture}
